Local dynamics of non-invertible maps near normal surface singularities

We study the problem of finding algebraically stable models for non-invertible holomorphic fixed point germs $f\colon (X,x_0)\to (X,x_0)$, where $X$ is a complex surface having $x_0$ as a normal singularity. We prove that as long as $x_0$ is not a cusp singularity of $X$, then it is possible to find arbitrarily high modifications $\pi\colon X_\pi\to (X,x_0)$ such that the dynamics of $f$ (or more precisely of $f^N$ for $N$ big enough) on $X_\pi$ is algebraically stable. This result is proved by understanding the dynamics induced by $f$ on a space of valuations associated to $X$; in fact, we are able to give a strong classification of all the possible dynamical behaviors of $f$ on this valuation space. We also deduce a precise description of the behavior of the sequence of attraction rates for the iterates of $f$. Finally, we prove that in this setting the first dynamical degree is always a quadratic integer.

==> dualsdiagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dualsdiagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{538.975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63184749)%
    \put(0,0){\includegraphics[width=\unitlength]{dualsdiagram.pdf}}%
    \put(0.04664658,0.53260764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Quotient}}}%
    \put(0.03402419,0.50946657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{singularities}}}%
    \put(0.02245367,0.32013085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cusp singularities}}}%
    \put(0.01929808,0.29488609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{and their quotients}}}%
    \put(0.03612792,0.12869136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Simple elliptic}}}%
    \put(0.02666113,0.10344659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{singularities and}}}%
    \put(0.03612792,0.07820182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{their quotients}}}%
    \put(0.24439726,0.12658766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(g=1)$}}}%
  \end{picture}%
\endgroup%


==> dynAalg1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dynAalg1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{182.01464844bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55385034)%
    \put(0,0){\includegraphics[width=\unitlength]{dynAalg1.pdf}}%
    \put(0.43382556,0.44651045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{\pi_0}$}}}%
    \put(0.41496359,0.0543183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_0$}}}%
    \put(0.05928052,0.45452797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{\pi_0}$}}}%
    \put(0.82588541,0.16216724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_0$}}}%
  \end{picture}%
\endgroup%


==> dynAalg2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dynAalg2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{294.48071289bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44616421)%
    \put(0,0){\includegraphics[width=\unitlength]{dynAalg2.pdf}}%
    \put(0.46102325,0.35078198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{\pi_1}$}}}%
    \put(0.21857341,0.08299498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_0$}}}%
    \put(0.08098059,0.38477438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{\pi_1}$}}}%
    \put(0.89238208,0.10214797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.62538053,0.1801078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_1$}}}%
  \end{picture}%
\endgroup%


==> dynAalg3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dynAalg3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{291.24443359bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48802888)%
    \put(0,0){\includegraphics[width=\unitlength]{dynAalg3.pdf}}%
    \put(0.40969128,0.41222271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{\pi_2}$}}}%
    \put(0.1096106,0.20738409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_0$}}}%
    \put(0.10233688,0.40264349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{\pi_2}$}}}%
    \put(0.47768639,0.15244742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_1$}}}%
    \put(0.8457621,0.2238651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_2$}}}%
  \end{picture}%
\endgroup%


==> dynBalg1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dynBalg1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{201.70841064bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59496223)%
    \put(0,0){\includegraphics[width=\unitlength]{dynBalg1.pdf}}%
    \put(0.48117168,0.33945753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{\pi_0}$}}}%
    \put(0.47208354,0.04901492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_0$}}}%
    \put(0.15905977,0.50533721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{\pi_0}$}}}%
    \put(0.84288508,0.14633406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_0$}}}%
    \put(0.05223352,0.28534046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor[RGB]{0,164,0}{C_x}$}}}%
  \end{picture}%
\endgroup%


==> dynBalg2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dynBalg2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{314.0458252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47016454)%
    \put(0,0){\includegraphics[width=\unitlength]{dynBalg2.pdf}}%
    \put(0.49460155,0.15570506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{\pi_1}$}}}%
    \put(0.28763557,0.16953074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_0$}}}%
    \put(0.13823561,0.36080286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{\pi_1}$}}}%
    \put(0.49659761,0.00407777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.72578826,0.17972033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_1$}}}%
    \put(0.03125015,0.27664354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor[RGB]{0,164,0}{C_x}$}}}%
    \put(0.07882419,0.11106852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
  \end{picture}%
\endgroup%


==> dynFalg1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dynFalg1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{189.84000244bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94866951)%
    \put(0,0){\includegraphics[width=\unitlength]{dynFalg1.pdf}}%
    \put(0.82506222,0.77215922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{\pi_0}$}}}%
    \put(0.13001506,0.58054947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor[RGB]{0,164,0}{C_x^\eta}$}}}%
    \put(0.21271975,0.23973796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_1$}}}%
    \put(0.74277574,0.36648776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_2$}}}%
    \put(0.49357059,0.04365102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_3$}}}%
    \put(0.61041961,0.84182212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor[RGB]{0,164,0}{C'}$}}}%
    \put(0.56672574,0.2794962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{\pi_0}$}}}%
    \put(0.45969724,0.65847089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_0$}}}%
    \put(0.20635839,0.1082171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.80320813,0.09931261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
  \end{picture}%
\endgroup%


==> dynFalg2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dynFalg2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{189.84000244bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16624524)%
    \put(0,0){\includegraphics[width=\unitlength]{dynFalg2.pdf}}%
    \put(0.82506222,0.98973496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{\pi_1}$}}}%
    \put(0.13001506,0.79812521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor[RGB]{0,164,0}{C_x^\eta}$}}}%
    \put(0.21271975,0.45731369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E'_1$}}}%
    \put(0.74277574,0.5840635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E'_2$}}}%
    \put(0.40086094,0.26122675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E'_3$}}}%
    \put(0.61041961,1.05939785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor[RGB]{0,164,0}{C'}$}}}%
    \put(0.58358201,0.49707194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{\pi_1}$}}}%
    \put(0.45969724,0.87604663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_0$}}}%
    \put(0.20635839,0.32579284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.80320813,0.31688834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.45614393,0.18170795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E'_4$}}}%
    \put(0.55538033,0.28266287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_3$}}}%
  \end{picture}%
\endgroup%


==> dynFalg3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dynFalg3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{189.88000488bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25868967)%
    \put(0,0){\includegraphics[width=\unitlength]{dynFalg3.pdf}}%
    \put(0.90935804,1.09906931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{\pi_2}$}}}%
    \put(0.0880617,0.6547087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor[RGB]{0,164,0}{C_x^\eta}$}}}%
    \put(0.24658634,0.44879098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E''_1$}}}%
    \put(0.92820539,0.58394045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E''_2$}}}%
    \put(0.48524613,0.26117171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E''_3$}}}%
    \put(0.66105515,1.10973291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor[RGB]{0,164,0}{C'}$}}}%
    \put(0.66792871,0.49696722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{\pi_2}$}}}%
    \put(0.54051745,0.19009609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E''_4$}}}%
  \end{picture}%
\endgroup%


==> essentialskeleton.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'essentialskeleton.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{494.54453125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36509606)%
    \put(0,0){\includegraphics[width=\unitlength]{essentialskeleton.pdf}}%
    \put(0.4711632,0.15655501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}_{g=1}$}}}%
    \put(0.17918691,0.14474505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}_{g=1}$}}}%
  \end{picture}%
\endgroup%


==> valAdyn.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'valAdyn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{531.24921875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42219483)%
    \put(0,0){\includegraphics[width=\unitlength]{valAdyn.pdf}}%
    \put(0.01380884,0.07042373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_x$}}}%
    \put(0.37823295,0.07042373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ord_0$}}}%
    \put(0.54689202,0.07042373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_{y,2}$}}}%
    \put(0.69446871,0.07042373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_{y,3}$}}}%
    \put(0.92637493,0.07042373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_y$}}}%
    \put(0.70350402,0.23004749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_{y+x^3,5}$}}}%
    \put(0.70350402,0.3956948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_{y+x^3}$}}}%
    \put(0.48665664,0.07042373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_{y,\frac{5}{3}}$}}}%
    \put(0.27057455,0.32204966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_\bullet$}}}%
    \put(0.69855254,0.16414914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{red}{\mc{T}_{c(f)}}$}}}%
  \end{picture}%
\endgroup%


==> valBdyn.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'valBdyn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{531.24921875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43337784)%
    \put(0,0){\includegraphics[width=\unitlength]{valBdyn.pdf}}%
    \put(0.01380884,0.08160674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_x$}}}%
    \put(0.56797441,0.08160674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_{y,2}$}}}%
    \put(0.69446871,0.08160674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_{y,3}$}}}%
    \put(0.92637493,0.08160674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_y$}}}%
    \put(0.70350402,0.18099512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_{y+x^3,4}$}}}%
    \put(0.70350402,0.40687781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_{y+x^3}$}}}%
    \put(0.27057455,0.33323267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_\bullet$}}}%
    \put(0.48966841,0.08461851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_\star$}}}%
    \put(0.39028003,0.08461851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ord_0$}}}%
    \put(0.21064588,0.13252556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{red}{\mc{T}_{c(f)}}$}}}%
  \end{picture}%
\endgroup%


==> valFdyn.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'valFdyn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{374.60800781bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74509852)%
    \put(0,0){\includegraphics[width=\unitlength]{valFdyn.pdf}}%
    \put(0.62085406,0.07739967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_{E_3}$}}}%
    \put(0.7129214,0.17298083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{red}{\mc{T}_{c(f)}}$}}}%
    \put(0.27091985,0.41804123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_{E_1}$}}}%
    \put(0.95002967,0.46502367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_{E_2}$}}}%
    \put(0.33430753,0.42038997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w^0_{\frac{3}{8}}$}}}%
    \put(0.54786409,0.42466117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w^0_{\frac{7}{16}}$}}}%
    \put(0.47525486,0.42466117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w^0_{\frac{3}{7}}$}}}%
    \put(0.3855611,0.48872807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w^0_{\frac{2}{5}}$}}}%
    \put(0.60765993,0.4246611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w^0_{\frac{1}{2}}$}}}%
    \put(0.55251596,0.2994985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_\bullet$}}}%
    \put(0.35993432,0.30079829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w^1_t$}}}%
    \put(0.81694537,0.30506942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w^2_t$}}}%
    \put(0.62085406,0.01760383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_{E'_4}$}}}%
    \put(0.0812486,0.64554753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_{C_x^\eta}$}}}%
    \put(0.68774925,0.72242789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_{C'}$}}}%
    \put(0.67240613,0.54190403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu'_3$}}}%
  \end{picture}%
\endgroup%

